Speeding up Generalized PSR Parsers by Memoization Techniques

Predictive shift-reduce (PSR) parsing for hyperedge replacement (HR) grammars is very efficient, but restricted to a subclass of unambiguous HR grammars. To overcome this restriction, we have recently extended PSR parsing to generalized PSR (GPSR) parsing along the lines of Tomita-style generalized LR parsing. Unfortunately, GPSR parsers turned out to be too inefficient without manual tuning. This paper proposes to use memoization techniques to speed up GPSR parsers without any need of manual tuning, and which has been realized within the graph parser distiller Grappa. We present running time measurements for some example languages; they show a significant speed up by some orders of magnitude when parsing valid graphs. But memoization techniques do not help when parsing invalid graphs or if all parses of an ambiguous input graph shall be determined.

==> gss/gpsr/sierpinski_gpsr-gss-00.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$};


==> gss/gpsr/sierpinski_gpsr-gss-01.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{2}{\node{1}\node{2}\node{3}}{\edge{1}}$}};


==> gss/gpsr/sierpinski_gpsr-gss-02.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}};


==> gss/gpsr/sierpinski_gpsr-gss-03.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{2}{\node{2}\node{4}\node{5}}{\edge{1}\edge{2}}$}}};


==> gss/gpsr/sierpinski_gpsr-gss-04.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}}};


==> gss/gpsr/sierpinski_gpsr-gss-05.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{2}{\node{4}\node{8}\node{9}}{\edge{1}\edge{2}\edge{4}}$}}
         child { node [GSSNode] {$\state{2}{\node{3}\node{6}\node{7}}{\edge{1}\edge{2}\edge{3}}$}}}};


==> gss/gpsr/sierpinski_gpsr-gss-06.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{2}{\node{4}\node{8}\node{9}}{\edge{1}\edge{2}\edge{4}}$}}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{5}}{\edge{1}\edge{2}\edge{3}}$}}}};


==> gss/gpsr/sierpinski_gpsr-gss-07.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{2}{\node{4}\node{8}\node{9}}{\edge{1}\edge{2}\edge{4}}$}}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{5}}{\edge{1}\edge{2}\edge{3}}$}
            child { node [GSSNode] {$\state{2}{\node{6}\node{10}\node{11}}{\edge{1}\edge{2}\edge{3}\edge{6}}$}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-08.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{2}{\node{4}\node{8}\node{9}}{\edge{1}\edge{2}\edge{4}}$}}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{5}}{\edge{1}\edge{2}\edge{3}}$}
            child { node [GSSNode] {$\state{6}{\node{6}\node{10}\node{11}\node{3}\node{7}\node{5}}{\edge{1}\edge{2}\edge{3}\edge{6}}$}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-09.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{2}{\node{4}\node{8}\node{9}}{\edge{1}\edge{2}\edge{4}}$}}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{5}}{\edge{1}\edge{2}\edge{3}}$}
            child { node [GSSNode] {$\state{6}{\node{6}\node{10}\node{11}\node{3}\node{7}\node{5}}{\edge{1}\edge{2}\edge{3}\edge{6}}$}
               child { node [GSSNode] {$\state{2}{\node{7}\node{11}\node{12}}{\edge{1}\edge{2}\edge{3}\edge{6}\edge{7}}$}}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-10.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{2}{\node{4}\node{8}\node{9}}{\edge{1}\edge{2}\edge{4}}$}}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{5}}{\edge{1}\edge{2}\edge{3}}$}
            child { node [GSSNode] {$\state{6}{\node{6}\node{10}\node{11}\node{3}\node{7}\node{5}}{\edge{1}\edge{2}\edge{3}\edge{6}}$}
               child { node [GSSNode] {$\state{4}{\node{3}\node{10}\node{12}\node{6}\node{7}\node{11}}{\edge{1}\edge{2}\edge{3}\edge{6}\edge{7}}$}}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-11.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{2}{\node{4}\node{8}\node{9}}{\edge{1}\edge{2}\edge{4}}$}}
         child { node [GSSNode] {$\state{5}{\node{3}\node{10}\node{12}\node{5}}{\edge{1}\edge{2}\edge{3}\edge{6}\edge{7}}$}}}};


==> gss/gpsr/sierpinski_gpsr-gss-12.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{2}{\node{4}\node{8}\node{9}}{\edge{1}\edge{2}\edge{4}}$}}}};


==> gss/gpsr/sierpinski_gpsr-gss-13.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{3}{\node{4}\node{8}\node{9}\node{2}\node{5}}{\edge{1}\edge{2}\edge{4}}$}}}};


==> gss/gpsr/sierpinski_gpsr-gss-14.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{3}{\node{4}\node{8}\node{9}\node{2}\node{5}}{\edge{1}\edge{2}\edge{4}}$}
            child { node [GSSNode] {$\state{2}{\node{5}\node{9}\node{10}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-15.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{4}\node{5}\node{1}\node{3}}{\edge{1}\edge{2}}$}
         child { node [GSSNode] {$\state{3}{\node{4}\node{8}\node{9}\node{2}\node{5}}{\edge{1}\edge{2}\edge{4}}$}
            child { node [GSSNode] {$\state{4}{\node{2}\node{8}\node{10}\node{4}\node{5}\node{9}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-16.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{8}\node{10}\node{1}\node{3}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}}};


==> gss/gpsr/sierpinski_gpsr-gss-17.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{8}\node{10}\node{1}\node{3}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}
         child { node [GSSNode] {$\state{2}{\node{3}\node{6}\node{7}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}}$}}}};


==> gss/gpsr/sierpinski_gpsr-gss-18.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{8}\node{10}\node{1}\node{3}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{10}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}}$}}}};


==> gss/gpsr/sierpinski_gpsr-gss-19.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{8}\node{10}\node{1}\node{3}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{10}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}}$}
            child { node [GSSNode] {$\state{2}{\node{6}\node{10}\node{11}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}\edge{6}}$}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-20.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{8}\node{10}\node{1}\node{3}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{10}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}}$}
            child { node [GSSNode] {$\state{7}{\node{3}\node{10}\node{6}\node{7}\node{11}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}\edge{6}}$}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-21.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{8}\node{10}\node{1}\node{3}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{10}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}}$}
            child { node [GSSNode] {$\state{7}{\node{3}\node{10}\node{6}\node{7}\node{11}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}\edge{6}}$}
               child { node [GSSNode] {$\state{2}{\node{7}\node{11}\node{12}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}\edge{6}\edge{7}}$}}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-22.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{8}\node{10}\node{1}\node{3}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}
         child { node [GSSNode] {$\state{5}{\node{3}\node{6}\node{7}\node{10}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}}$}
            child { node [GSSNode] {$\state{7}{\node{3}\node{10}\node{6}\node{7}\node{11}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}\edge{6}}$}
               child { node [GSSNode] {$\state{4}{\node{3}\node{10}\node{12}\node{6}\node{7}\node{11}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}\edge{6}\edge{7}}$}}}}}};


==> gss/gpsr/sierpinski_gpsr-gss-23.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{2}\node{3}}{\edge{1}}$}
      child { node [GSSNode] {$\state{3}{\node{2}\node{8}\node{10}\node{1}\node{3}}{\edge{1}\edge{2}\edge{4}\edge{5}}$}
         child { node [GSSNode] {$\state{4}{\node{1}\node{8}\node{12}\node{2}\node{3}\node{10}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}\edge{6}\edge{7}}$}}}};


==> gss/gpsr/sierpinski_gpsr-gss-24.tex <==
\node [GSSNode] (root) {$\state{0}{\node{1}}{\emptyset}$}
   child { node [GSSNode] {$\state{1}{\node{1}\node{8}\node{12}}{\edge{1}\edge{2}\edge{3}\edge{4}\edge{5}\edge{6}\edge{7}}$}};


==> measurements_sfd.tex <==
% !TEX root = main.tex
%
	\begin{tikzpicture}
	\begin{axis}[
	  width=\textwidth, 
	  xmin=0, xmax=3000, 
	  ymin=0.1, ymax=1000, 
	  legend style={legend pos=north east}
	  ]
	% Cmd line: de.unibwm.inf2.grappa.examples.structured_fc.SFDTest -g lr -graph rec -pt -s 100 -r 12 -stat -pt -steps -w -top 2 1100
	\addplot [mark=o,red,only marks] coordinates {
	  (100, 10.8963)
		(200, 44.8455)
		(300, 117.6238)
		(400, 221.6062)
		(500, 432.8635)
		(600, 614.7939)
		(700, 826.2087)
		(800, 1160.1856)
		(900, 1636.7894)
		(1000, 2366.6428)
		(1100, 3088.6889)};
	\addlegendentry{GPSR 1}
	%  Cmd line: de.unibwm.inf2.grappa.examples.structured_fc.SFDTest -g opt_lr -graph rec -pt -s 100 -r 10 -stat -pt -steps -w 3000
	\addplot [mark=x,red,mark repeat=2,only marks] coordinates {
	  (100, 0.5458)
		(200, 1.1086)
		(300, 1.8428)
		(400, 2.6593)
		(500, 3.7888)
		(600, 4.392)
		(700, 5.3548)
		(800, 6.3847)
		(900, 7.3158)
		(1000, 9.5687)
		(1100, 10.3258)
		(1200, 11.379)
		(1300, 12.4042)
		(1400, 13.5828)
		(1500, 14.203)
		(1600, 19.546)
		(1700, 17.3154)
		(1800, 19.8606)
		(1900, 21.9091)
		(2000, 24.3713)
		(2100, 25.5129)
		(2200, 30.2986)
		(2300, 28.8561)
		(2400, 31.5084)
		(2500, 34.536)
		(2600, 37.8033)
		(2700, 36.4734)
		(2800, 40.6572)
		(2900, 44.7099)
		(3000, 42.3836)};
	\addlegendentry{GPSR 2}
	% Cmd line: cyk.sfd.SFDTest -graph rec -pt -s 100 -r 10 -stat -pt -top 1 -steps -w 2200
	\addplot [mark=+,blue,mark repeat=2,only marks] coordinates {
	  (100, 8.277778)
		(200, 23.956222)
		(300, 55.060556)
		(400, 85.734778)
		(500, 132.479667)
		(600, 204.381)
		(700, 281.740333)
		(800, 354.918889)
		(900, 469.435444)
		(1000, 546.562111)
		(1100, 705.489444)
		(1200, 814.057111)
		(1300, 975.559)
		(1400, 1105.173444)
		(1500, 1272.593333)
		(1600, 1391.145889)
		(1700, 1653.129333)
		(1800, 1822.314778)
		(1900, 2057.824444)
		(2000, 2163.462778)
		(2100, 2564.649667)
		(2200, 2763.215222)};
	\addlegendentry{CYK}
	% Cmd line: de.unibwm.inf2.grappa.examples.structured_fc.SFDTest -g memo_lr -graph rec -pt -s 100 -r 10 -stat -pt -steps -w 3000
	\addplot [mark=*,blue,mark repeat=2,only marks] coordinates {
	  (100, 0.8619)
		(200, 1.7952)
		(300, 2.8507)
		(400, 4.2259)
		(500, 5.5821)
		(600, 6.2612)
		(700, 7.7652)
		(800, 10.7439)
		(900, 11.6983)
		(1000, 12.6181)
		(1100, 17.4841)
		(1200, 19.5021)
		(1300, 20.6382)
		(1400, 25.4238)
		(1500, 26.0919)
		(1600, 28.0125)
		(1700, 32.4026)
		(1800, 30.9297)
		(1900, 35.8769)
		(2000, 41.3391)
		(2100, 42.4399)
		(2200, 46.9807)
		(2300, 51.0111)
		(2400, 58.6557)
		(2500, 61.8721)
		(2600, 66.4378)
		(2700, 68.9241)
		(2800, 73.9047)
		(2900, 78.8268)
		(3000, 83.3371)};
	\addlegendentry{Memo}
\addplot [domain=10:3000,red,samples=100] {0.00712929*x - 5.3542e-7*x^2 + 2.49603e-9*x^3 - 
	4.91845e-13*x^4};
	\addplot [domain=10:3000,blue,samples=100] {0.00907212*x + 3.8549e-6*x^2 + 1.09746e-9*x^3 - 9.18945e-14*x^4};
	\addplot [domain=10:2500,blue,samples=100]  {2.03194e-8*x^3+0.00050897*x^2+0.0335308*x};
	\addplot [red,smooth] coordinates {
		(10, 0.1982)
		(100, 10.8963)
		(200, 44.8455)
		(300, 117.6238)
		(400, 240.6062)
		(500, 400.8635)
		(600, 614.7939)
		(700, 870.2087)
		(800, 1200.1856)
		(900, 1700.7894)
		(1000, 2266.6428)
		(1100, 3000.6889)};
	\end{axis}
	\end{tikzpicture}


==> measurements_sierpinski3.tex <==
% !TEX root = main.tex
%
	\begin{tikzpicture}
	\begin{axis}[
	  width=\textwidth, 
	  xmin=0, xmax=10000, 
	  ymin=0, ymax=1000, 
	  legend style={legend pos=north east}
	  ]
	% Cmd line: de.unibwm.inf2.grappa.examples.sierpinski.SierpinskiTest -graph uniform -p GPSR_LIFO -pt -s 50 -start 0 -r 20 -stat -shuffle -w -top 2 550
	\addplot [mark=x,red,only marks] coordinates {
	  (0, 0.021556)
		(50, 0.415)
		(100, 1.645444)
		(150, 3.863778)
		(200, 23.074278)
		(250, 44.742611)
		(300, 54.224722)
		(350, 84.801)
		(400, 146.520556)
		(450, 167.9285)
		(500, 378.708389)
		(550, 1288.034833)};
	\addlegendentry{GPSR}
	%  Cmd line: cyk.sierpinski.SierpinskiTest -graph uniform -s 200 -pt -r 15 -stat -start 0 -top 2 3000
	\addplot [mark=+,blue,only marks] coordinates {
	  (0, 0.02)
		(200, 2.967692)
		(400, 11.946)
		(600, 28.422923)
		(800, 54.350231)
		(1000, 94.255692)
		(1200, 140.712769)
		(1400, 199.835923)
		(1600, 272.381615)
		(1800, 363.989538)
		(2000, 462.729923)
		(2200, 581.875308)
		(2400, 727.067077)
		(2600, 896.711462)
		(2800, 1101.195231)
		(3000, 1336.664846)};
	\addlegendentry{CYK}
	% Cmd line: de.unibwm.inf2.grappa.examples.sierpinski.SierpinskiTest -graph uniform -p memo -pt -s 500 -start 0 -r 20 -stat -shuffle -w -top 2 10000
	\addplot [mark=*,blue,only marks] coordinates {
	  (0, 0.032722)
		(500, 2.115833)
		(1000, 5.009056)
		(1500, 9.214111)
		(2000, 16.160444)
		(2500, 19.548611)
		(3000, 22.196333)
		(3500, 31.631667)
		(4000, 34.8885)
		(4500, 45.668778)
		(5000, 60.423944)
		(5500, 72.005)
		(6000, 85.127111)
		(6500, 92.132278)
		(7000, 99.082833)
		(7500, 110.586778)
		(8000, 119.175167)
		(8500, 133.889833)
		(9000, 144.628278)
		(9500, 164.661222)
		(10000, 177.533778)};
	\addlegendentry{Memo}
	%CYK
	\addplot [domain=0:3000,blue] {-1.787+0.00678267*x+0.0000610278*x^2+2.85858e-8*x^3};
	%Memo
	\addplot [domain=0:10000,blue,samples=100] {0.0530078 +0.00295173*x+2.00198e-6*x^2-5.47402e-11*x^3};
	\addplot [red,smooth] coordinates {
	  (0, 0.021556)
		(50, 0.415)
		(100, 1.645444)
		(150, 3.863778)
		(200, 23.074278)
		(250, 34.742611)
		(300, 54.224722)
		(350, 84.801)
		(400, 106.520556)
		(450, 167.9285)
		(500, 378.708389)
		(550, 1288.034833)};
\end{axis}
	\end{tikzpicture}


==> measurements_sp.tex <==
% !TEX root = main.tex
%
	\begin{tikzpicture}
	\begin{axis}[
	  width=\textwidth, 
	  xmin=0, xmax=300, 
	  ymin=0.1, ymax=1000, 
	  legend style={legend pos=north east}
	  ]
	% Cmd line: de.unibwm.inf2.grappa.examples.sp.SPTest -g sp2 -graph serial4 -stat -pt -steps -s 1 -w -r 12 -top 2 10
	\addplot [mark=o,red,only marks] coordinates {
		(1, 0.0615)
		(2, 0.2942)
		(3, 1.7925)
		(4, 8.6106)
		(5, 50.0811)
		(6, 188.4217)
		(7, 584.7055)
		(8, 1660.8867)
		(9, 4287.7453)
		(10, 10169.5684)};
	\addlegendentry{GPSR 1}
	%  Cmd line: de.unibwm.inf2.grappa.examples.sp.SPTest -g opt_sp2 -graph serial4 -stat -pt -steps -s 2 -w -r 12 -top 2 28
	\addplot [mark=x,red,only marks] coordinates {
		(2, 0.0533)
		(4, 0.0896)
		(6, 0.2419)
		(8, 0.6902)
		(10, 2.2027)
		(12, 7.0806)
		(14, 27.0448)
		(16, 68.0163)
		(18, 157.9009)
		(20, 384.8701)
		(22, 771.0757)
		(24, 1505.8055)
		(26, 2882.2717)
		(28, 5218.0045)};
	\addlegendentry{GPSR 2}
	% Cmd line: cyk.sp.SPTest -graph serial4 -stat -pt -steps -s 10 -w -r 15 -top 2 150
	\addplot [mark=+,blue,only marks] coordinates {
		% (1, 0.033807)
		% (2, 0.04492)
		% (3, 0.063145)
		% (4, 0.093966)
		(5, 0.135251)
		% (6, 0.183566)
		% (7, 0.249859)
		% (8, 0.338137)
		% (9, 0.454466)
		(10, 0.529231)
		(20, 3.582692)
		(30, 12.249231)
		(40, 29.658692)
		(50, 64.970154)
		(60, 119.416)
		(70, 206.261615)
		(80, 336.212154)
		(90, 497.303769)
		(100, 714.098154)
		(110, 984.298462)
		(120, 1351.446077)
		(130, 1750.311077)
		(140, 2270.030308)
		(150, 2906.737154)};
	\addlegendentry{CYK}
	% Cmd line: de.unibwm.inf2.grappa.examples.sp.SPTest -g sp2_memo -graph serial4 -stat -pt -steps -s 10 -w -r 50 -top 2 150
	\addplot [mark=*,blue,mark repeat=2,only marks] coordinates {
		(10, 0.33725)
		(20, 0.666)
		(30, 0.989)
		(40, 1.469)
		(50, 1.800604)
		(60, 2.079292)
		(70, 2.675042)
		(80, 2.886937)
		(90, 3.388312)
		(100, 3.565479)
		(110, 4.218979)
		(120, 4.668562)
		(130, 4.947042)
		(140, 5.451583)
		(150, 6.087062)
		(160, 6.698271)
		(170, 7.311708)
		(180, 7.604563)
		(190, 8.000375)
		(200, 8.862833)
		(210, 9.430042)
		(220, 9.461979)
		(230, 10.484583)
		(240, 10.814646)
		(250, 11.296854)
		(260, 11.901292)
		(270, 12.898646)
		(280, 12.899875)
		(290, 14.387875)
		(300, 14.752854)};
	\addlegendentry{Memo}
\addplot [domain=0:10,red,samples=100] {exp(-4.70481+1.84704*x-0.0163261*x^2-0.00297511*x^3)};
\addplot [domain=0:30,red,samples=100] {exp(-3.93141+0.360466*x+0.0164985*x^2-0.000487597*x^3)};
\addplot [blue,smooth] coordinates {
	(1, 0.033807)
	(2, 0.04492)
	(3, 0.063145)
	(4, 0.093966)
	%(5, 0.135251)
	%(6, 0.183566)
	%(7, 0.249859)
	%(8, 0.338137)
	%(9, 0.454466)
	(10, 0.529231)
	(20, 3.582692)
	(30, 12.249231)
	(40, 29.658692)
	(50, 64.970154)
	(60, 119.416)
	(70, 206.261615)
	(80, 336.212154)
	(90, 497.303769)
	(100, 714.098154)
	(110, 984.298462)
	(120, 1351.446077)
	(130, 1750.311077)
	(140, 2270.030308)
	(150, 2906.737154)};
	\addplot [blue,smooth] coordinates {
		(10, 0.33725)
		(20, 0.666)
		(30, 0.989)
		(40, 1.469)
		(50, 1.800604)
		(60, 2.079292)
		(70, 2.675042)
		(80, 2.886937)
		(90, 3.388312)
		(100, 3.565479)
		(110, 4.218979)
		(120, 4.668562)
		(130, 4.947042)
		(140, 5.451583)
		(150, 6.087062)
		(160, 6.698271)
		(170, 7.311708)
		(180, 7.604563)
		(190, 8.000375)
		(200, 8.862833)
		(210, 9.430042)
		(220, 9.461979)
		(230, 10.484583)
		(240, 10.814646)
		(250, 11.296854)
		(260, 11.901292)
		(270, 12.898646)
		(280, 12.899875)
		(290, 14.387875)
		(300, 14.752854)};
\end{axis}
	\end{tikzpicture}

